Quantum Networking Fundamentals: From Physical Protocols to Network Engineering

The realization of the Quantum Internet promises transformative capabilities in secure communication, distributed quantum computing, and high-precision metrology. However, transitioning from laboratory experiments to a scalable, multi-tenant network utility introduces deep orchestration challenges. Current development is often siloed within physics communities, prioritizing hardware, while the classical networking community lacks architectural models to manage fragile quantum resources. This tutorial bridges this divide by providing a network-centric view of quantum networking. We dismantle idealized assumptions in current simulators to address the "simulation-reality gap," recasting them as explicit control-plane constraints. To bridge this gap, we establish Software-Defined Quantum Networking (SDQN) as a prerequisite for scale, prioritizing a symbiotic, dual-plane architecture where classical control dictates quantum data flow. Specifically, we synthesize reference models for SDQN and the Quantum Network Operating System (QNOS) for hardware abstraction, and adapt a Quantum Network Utility Maximization (Q-NUM) framework as a unifying mathematical lens for engineers to reason about trade-offs between entanglement routing, scheduling, and fidelity. Furthermore, we analyze Distributed Quantum AI (DQAI) over imperfect networks as a case study, illustrating how physical constraints such as probabilistic stragglers and decoherence dictate application-layer viability. Ultimately, this tutorial equips network engineers with the tools required to transition quantum networking from a bespoke physics experiment into a programmable, multi-tenant global infrastructure.

==> figures/PEC_joint.tex <==
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\begin{scope}[shift={(60,0)}]
\filldraw[color=white] (0.000000, -7.500000) rectangle (123.000000, 52.500000);
% Drawing wires
% Line 11: 0 W
\draw[color=black] (0.000000,45.000000) -- (123.000000,45.000000);
% Line 12: 1 W
\draw[color=black] (0.000000,30.000000) -- (123.000000,30.000000);
% Line 13: 2 W
\draw[color=black] (0.000000,15.000000) -- (123.000000,15.000000);
% Line 14: 3 W
\draw[color=black] (0.000000,0.000000) -- (123.000000,0.000000);
% Done with wires; drawing gates
% Line 17: 0 1 2 3 G $\tilde{\mathcal{U}}$ width=20
\draw (16.000000,45.000000) -- (16.000000,0.000000);
\begin{scope}
\draw[fill=white] (16.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (16.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (16.000000, 22.500000) node {$\tilde{\mathcal{U}}$};
\end{scope}
% Line 19: =
\draw[fill=white,color=white] (38.000000, -6.000000) rectangle (53.000000, 51.000000);
\draw (45.500000, 22.500000) node {$=$};
% Line 22: 0 1 2 3 G $\mathcal{U}$ width=20
\draw (75.000000,45.000000) -- (75.000000,0.000000);
\begin{scope}
\draw[fill=white] (75.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (75.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (75.000000, 22.500000) node {$\mathcal{U}$};
\end{scope}
% Line 23: 0 1 2 3 G $\mathcal{E}$ width=20
\draw (107.000000,45.000000) -- (107.000000,0.000000);
\begin{scope}
\draw[fill=white] (107.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (107.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (107.000000, 22.500000) node {$\mathcal{E}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}
\begin{scope}[shift={(0,-70)}]
\filldraw[color=white] (0.000000, -7.500000) rectangle (246.000000, 52.500000);
% Drawing wires
% Line 11: 0 W
\draw[color=black] (0.000000,45.000000) -- (246.000000,45.000000);
% Line 12: 1 W
\draw[color=black] (0.000000,30.000000) -- (246.000000,30.000000);
% Line 13: 2 W
\draw[color=black] (0.000000,15.000000) -- (246.000000,15.000000);
% Line 14: 3 W
\draw[color=black] (0.000000,0.000000) -- (246.000000,0.000000);
% Done with wires; drawing gates
% Line 17: 0 1 2 3 G $\tilde{\mathcal{U}}$ width=20
\draw (16.000000,45.000000) -- (16.000000,0.000000);
\begin{scope}
\draw[fill=white] (16.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (16.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (16.000000, 22.500000) node {$\tilde{\mathcal{U}}$};
\end{scope}
% Line 19: 0 1 2 3 G $\mathcal{E}^{-1}$ width=20
\draw (48.000000,45.000000) -- (48.000000,0.000000);
\begin{scope}
\draw[fill=white] (48.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (48.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (48.000000, 22.500000) node {$\mathcal{E}^{-1}$};
\end{scope}
% Line 21: =
\draw[fill=white,color=white] (70.000000, -6.000000) rectangle (85.000000, 51.000000);
\draw (77.500000, 22.500000) node {$=$};
% Line 23: 0 1 2 3 G $\mathcal{U}$ width=20
\draw (107.000000,45.000000) -- (107.000000,0.000000);
\begin{scope}
\draw[fill=white] (107.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (107.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (107.000000, 22.500000) node {$\mathcal{U}$};
\end{scope}
% Line 25: 0 1 2 3 G $\mathcal{E}$ width=20
\draw (139.000000,45.000000) -- (139.000000,0.000000);
\begin{scope}
\draw[fill=white] (139.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (139.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (139.000000, 22.500000) node {$\mathcal{E}$};
\end{scope}
% Line 27: 0 1 2 3 G $\mathcal{E}^{-1}$ width=20
\draw (171.000000,45.000000) -- (171.000000,0.000000);
\begin{scope}
\draw[fill=white] (171.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (171.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (171.000000, 22.500000) node {$\mathcal{E}^{-1}$};
\end{scope}
% Line 29: =
\draw[fill=white,color=white] (193.000000, -6.000000) rectangle (208.000000, 51.000000);
\draw (200.500000, 22.500000) node {$=$};
% Line 31: 0 1 2 3 G $\mathcal{U}$ width=20
\draw (230.000000,45.000000) -- (230.000000,0.000000);
\begin{scope}
\draw[fill=white] (230.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\clip (230.000000, 22.500000) +(-45.000000:14.142136pt and 40.305087pt) -- +(45.000000:14.142136pt and 40.305087pt) -- +(135.000000:14.142136pt and 40.305087pt) -- +(225.000000:14.142136pt and 40.305087pt) -- cycle;
\draw (230.000000, 22.500000) node {$\mathcal{U}$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{scope}
\end{tikzpicture}


==> figures/bell_pair.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
% \filldraw[color=white] (0.000000, -7.500000) rectangle (294.000000, 22.500000);
% Drawing wires
% Line 53: a W \ket{0}
\draw[color=black] (0.000000,15.000000) -- (51.000000,15.000000);
\draw[color=white] (51.000000,15.000000) -- (96.000000,15.000000);
\draw[color=black] (96.000000,15.000000) -- (114.000000,15.000000);
\draw[color=white] (114.000000,15.000000) -- (162.000000,15.000000);
\draw[color=black] (162.000000,15.000000) -- (183.000000,15.000000);
% \draw[color=white] (183.000000,15.000000) -- (243.000000,15.000000);
% \draw[color=white] (243.000000,15.000000) -- (294.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 54: b W \ket{0}
\draw[color=black] (0.000000,0.000000) -- (51.000000,0.000000);
\draw[color=white] (51.000000,0.000000) -- (96.000000,0.000000);
\draw[color=black] (96.000000,0.000000) -- (114.000000,0.000000);
\draw[color=white] (114.000000,0.000000) -- (162.000000,0.000000);
\draw[color=black] (162.000000,0.000000) -- (183.000000,0.000000);
% \draw[color=white] (183.000000,0.000000) -- (243.000000,0.000000);
% \draw[color=white] (243.000000,0.000000) -- (294.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{0}$};
% Done with wires; drawing gates
% Line 56: a H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 57: a +b
\draw (33.000000,15.000000) -- (33.000000,0.000000);
\filldraw (33.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (33.000000, 0.000000) circle(3.000000pt);
\clip (33.000000, 0.000000) circle(3.000000pt);
\draw (30.000000, 0.000000) -- (36.000000, 0.000000);
\draw (33.000000, -3.000000) -- (33.000000, 3.000000);
\end{scope}
% Line 59: a:color=white a:size=0; b:color=white b:size=0
\filldraw (51.000000, 15.000000) circle(0.000000pt);
% Line 59: a:color=white a:size=0; b:color=white b:size=0
\filldraw (51.000000, 0.000000) circle(0.000000pt);
% Line 61: =
\draw[fill=white,color=white] (66.000000, -6.000000) rectangle (81.000000, 21.000000);
\draw (73.500000, 7.500000) node {$=$};
% Line 63: a b epr
\draw[decorate,decoration={snake,amplitude=.4mm,segment length=2mm,post length=1mm}] (96.000000,15.000000) -- (96.000000,0.000000);
\filldraw (96.000000, 15.000000) circle(1.500000pt);
\filldraw (96.000000, 0.000000) circle(1.500000pt);
% Line 64: a:color=white a:size=0; b:color=white b:size=0
\filldraw (114.000000, 15.000000) circle(0.000000pt);
% Line 64: a:color=white a:size=0; b:color=white b:size=0
\filldraw (114.000000, 0.000000) circle(0.000000pt);
% Line 66: =
\draw[fill=white,color=white] (129.000000, -6.000000) rectangle (144.000000, 21.000000);
\draw (136.500000, 7.500000) node {$=$};
% Line 68: a b cup
\draw[color=black] (162.000000, 15.000000) .. controls (154.800000, 15.000000) and (154.800000, 0.000000) .. (162.000000, 0.000000);
% Line 69: a:color=white a:size=0; b:color=white b:size=0
\filldraw (183.000000, 15.000000) circle(0.000000pt);
% Line 69: a:color=white a:size=0; b:color=white b:size=0
\filldraw (183.000000, 0.000000) circle(0.000000pt);
% Line 71: a:color=white b:color=white >= $\frac{1}{\sqrt{2}}(\ket{00}+\ket{11})$ width=90

\draw (-10,-10) to (-10, -21);
\draw[->] (-10, -21) -- (60,-21);
% \draw (40.500000, -21.000000) node {$=$};

\draw (100.000000, -20.500000) node {$\frac{1}{\sqrt{2}}(\ket{00}+\ket{11})$};

% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/bloch.tex <==
\usetikzlibrary{angles, quotes}

\begin{tikzpicture}[scale=0.9]

  % Radius
  \def\r{3}

  % Bloch vector
  \draw[thick, ->] (0, 0) node[circle, fill, inner sep=1] (orig) {} -- (\r/3, \r/2) node[label=above:$\ket{\psi}$  ] (a) {};
  \draw[dashed] (orig) -- (\r/3, -\r/5) node (phi) {} -- (a);

  % Sphere
  \draw (orig) circle (\r);
  \draw[dashed] (orig) ellipse (\r{} and \r/3);

  % Axes
  \draw[->] (orig) -- ++(-\r/5, -\r/3) node[below] (x1) {$\ket{+}$};
  \draw[->] (orig) -- ++(\r, 0) node[right] (x2) {$\ket{+i}$};
  \draw[->] (orig) -- ++(0, \r) node[above] (x3) {$\ket{0}$};

  % Angles
  \pic [draw=black, text=black, ->, "$\phi$"] {angle = x1--orig--phi};
  \pic [draw=black, text=black, <-, "$\theta$", angle eccentricity=1.4] {angle = a--orig--x3};

\end{tikzpicture}

==> figures/entanglement_swap_diag.tex <==
\begin{tikzpicture}[scale=0.8]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white, label=above:{A}] (203) at (2.5, 1.5) {};
		\node [style=white, label=above:{B}] (211) at (15.5, 1.5) {};
		\node [style=none] (212) at (4, 2) {};
		\node [style=none] (213) at (4, 1) {};
		\node [style=none] (214) at (7, 2) {};
		\node [style=none] (215) at (7, 1) {};
		\node [style=none] (216) at (5.5, 1.5) {Photon source};
		\node [style=none] (217) at (4, 1.5) {};
		\node [style=none] (218) at (7, 1.5) {};
		\node [style=none] (221) at (11, 2) {};
		\node [style=none] (222) at (11, 1) {};
		\node [style=none] (223) at (14, 2) {};
		\node [style=none] (224) at (14, 1) {};
		\node [style=none] (225) at (12.5, 1.5) {Photon source};
		\node [style=none] (226) at (11, 1.5) {};
		\node [style=none] (227) at (14, 1.5) {};
		\node [style=white] (232) at (8.5, 1.5) {};
		\node [style=white] (233) at (9.5, 1.5) {};
		\node [style=none] (234) at (9, 2.25) {Repeater};

		\node [style=white, label=above:{A}] (275) at (2.5, -3.25) {};
		\node [style=white, label=above:{B}] (276) at (15.5, -3.25) {};
		\node [style=none] (277) at (4, -2.75) {};
		\node [style=none] (278) at (4, -3.75) {};
		\node [style=none] (279) at (7, -2.75) {};
		\node [style=none] (280) at (7, -3.75) {};
		\node [style=none] (281) at (5.5, -3.25) {Photon source};
		\node [style=none] (282) at (4, -3.25) {};
		\node [style=none] (283) at (7, -3.25) {};
		\node [style=none] (284) at (11, -2.75) {};
		\node [style=none] (285) at (11, -3.75) {};
		\node [style=none] (286) at (14, -2.75) {};
		\node [style=none] (287) at (14, -3.75) {};
		\node [style=none] (288) at (12.5, -3.25) {Photon source};
		\node [style=none] (289) at (11, -3.25) {};
		\node [style=none] (290) at (14, -3.25) {};
		\node [style=white] (295) at (8.5, -3.25) {};
		\node [style=white] (296) at (9.5, -3.25) {};
		\node [style=black] (298) at (9, 1.5) {};
		\node [style=black] (299) at (9, -3.25) {};
		\node [style=none] (301) at (5.5, -0.25) {$\ket{\Phi^+}$};
		\node [style=none] (306) at (12.5, -0.25) {$\ket{\Phi^+}$};;
		\node [style=none] (307) at (9, -5.75) {$X^{b}Z^{a}\ket{\Phi^+}$};
		\node [style=none] (308) at (9, -0.25) {BSM};
		\node [style=none] (309) at (9, -0.75) {};
		\node [style=none] (310) at (9, -1.75) {};
		\node [style=none] (311) at (9, -2.5) {Bits $a,b$};
		\node [style=none] (324) at (5.5, 0.25) {};
		\node [style=none] (404) at (2.5, 1) {};
		\node [style=none] (405) at (8.5, 1) {};
		\node [style=none] (406) at (12.5, 0.25) {};
		\node [style=none] (407) at (9.5, 1) {};
		\node [style=none] (408) at (15.5, 1) {};
		\node [style=none] (409) at (9, -5.25) {};
		\node [style=none] (410) at (2.5, -3.75) {};
		\node [style=none] (411) at (15.5, -3.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fibre] (212.center) to (212.center);
		\draw [style=bluefill] (212.center) to (213.center);
		\draw [style=bluefill] (213.center) to (215.center);
		\draw [style=bluefill] (215.center) to (214.center);
		\draw [style=bluefill] (214.center) to (212.center);
		\draw [style=snake arrow] (217.center) to (203);
		\draw [style=fibre] (221.center) to (221.center);
		\draw [style=bluefill] (221.center) to (222.center);
		\draw [style=bluefill] (222.center) to (224.center);
		\draw [style=bluefill] (224.center) to (223.center);
		\draw [style=bluefill] (223.center) to (221.center);
		\draw [style=snake arrow, out=0, in=180] (218.center) to (232);
		\draw [style=snake arrow] (226.center) to (233);
		\draw [style=snake arrow] (227.center) to (211);
		\draw [style=fibre] (277.center) to (277.center);
		\draw [style=bluefill] (277.center) to (278.center);
		\draw [style=bluefill] (278.center) to (280.center);
		\draw [style=bluefill] (280.center) to (279.center);
		\draw [style=bluefill] (279.center) to (277.center);
		\draw [style=fibre] (284.center) to (284.center);
		\draw [style=bluefill] (284.center) to (285.center);
		\draw [style=bluefill] (285.center) to (287.center);
		\draw [style=bluefill] (287.center) to (286.center);
		\draw [style=bluefill] (286.center) to (284.center);
		\draw (232) to (233);
		\draw (295) to (299);
		\draw (299) to (296);
		\draw [style=arrow] (309.center) to (310.center);
		\draw [out=-30, in=135] (404.center) to (324.center);
		\draw [out=45, in=-150] (324.center) to (405.center);
		\draw [out=-30, in=135] (407.center) to (406.center);
		\draw [out=45, in=-150] (406.center) to (408.center);
		\draw [out=-30, in=135] (410.center) to (409.center);
		\draw [out=45, in=-150] (409.center) to (411.center);
	\end{pgfonlayer}

    \draw[<-, double, thick] (2.6,-2.5) -- (8,-2.5);
    \draw[->, double, thick] (10,-2.5) -- (15.4,-2.5);
\end{tikzpicture}

==> figures/entanglement_swap_split.tex <==

\usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\begin{scope}[shift={(0,0)}]
    % \filldraw[color=white] (0.000000, -7.500000) rectangle (625.000000, 82.500000);
    % Drawing wires
    % Line 11: x W {} {} {\ket{0}} {}
    \draw[color=white] (21.000000,75.000000) -- (80.500000,75.000000);
    \draw[color=black] (80.500000,75.000000) -- (125.000000,75.000000);
    \draw[color=black] (125.000000,75.000000) -- (132.500000,75.000000);
    \draw[color=black] (132.500000,75.000000) -- (140.000000,75.000000);
    \draw[color=black] (140.000000,75.000000) -- (236.500000,75.000000);
    \draw[color=black] (277.500000,75.000000) -- (339.000000,75.000000);
    \draw[color=black] (339.000000,75.000000) -- (346.500000,75.000000);
    \draw[color=black] (346.500000,75.000000) -- (354.000000,75.000000);
    \draw[color=black] (354.000000,75.000000) -- (439.500000,75.000000);
    % Line 12: y W {} {} {\ket{0}} {a}
    \draw[color=white] (21.000000,60.000000) -- (80.500000,60.000000);
    \draw[color=black,rounded corners=4.000000pt] (80.500000,60.000000) -- (125.000000,60.000000) -- (132.500000,52.500000);
    \draw[color=black,rounded corners=4.000000pt] (132.500000,52.500000) -- (140.000000,45.000000) -- (184.500000,45.000000);
    \draw[color=white] (184.500000,45.000000) -- (236.500000,45.000000);
    \draw[color=black,rounded corners=4.000000pt] (277.500000,60.000000) -- (339.000000,60.000000) -- (346.500000,52.500000);
    \draw[color=black,rounded corners=4.000000pt] (346.500000,52.500000) -- (354.000000,45.000000) -- (414.000000,45.000000);
    \draw[color=black] (414.000000,44.500000) -- (439.500000,44.500000);
    \draw[color=black] (414.000000,45.500000) -- (439.500000,45.500000);
    % Line 13: buf1 W
    \draw[color=white] (13.500000,45.000000) -- (28.500000,45.000000);
    % Line 14: buf2 W
    \draw[color=white] (13.500000,30.000000) -- (28.500000,30.000000);
    % Line 15: z W {} {} {\ket{0}} {b}
    \draw[color=white] (21.000000,15.000000) -- (80.500000,15.000000);
    \draw[color=black,rounded corners=4.000000pt] (80.500000,15.000000) -- (125.000000,15.000000) -- (132.500000,22.500000);
    \draw[color=black,rounded corners=4.000000pt] (132.500000,22.500000) -- (140.000000,30.000000) -- (184.500000,30.000000);
    \draw[color=white] (184.500000,30.000000) -- (236.500000,30.000000);
    \draw[color=black,rounded corners=4.000000pt] (277.500000,15.000000) -- (339.000000,15.000000) -- (346.500000,22.500000);
    \draw[color=black,rounded corners=4.000000pt] (346.500000,22.500000) -- (354.000000,30.000000) -- (414.000000,30.000000);
    \draw[color=black] (414.000000,29.500000) -- (439.500000,29.500000);
    \draw[color=black] (414.000000,30.500000) -- (439.500000,30.500000);
    % Line 16: w W {} {} {\ket{0}} {}
    \draw[color=white] (21.000000,0.000000) -- (80.500000,0.000000);
    \draw[color=black] (80.500000,0.000000) -- (125.000000,0.000000);
    \draw[color=black] (125.000000,0.000000) -- (132.500000,0.000000);
    \draw[color=black] (132.500000,0.000000) -- (140.000000,0.000000);
    \draw[color=black] (140.000000,0.000000) -- (236.500000,0.000000);
    \draw[color=black] (277.500000,0.000000) -- (339.000000,0.000000);
    \draw[color=black] (339.000000,0.000000) -- (346.500000,0.000000);
    \draw[color=black] (346.500000,0.000000) -- (354.000000,0.000000);
    \draw[color=black] (354.000000,0.000000) -- (439.500000,0.000000);
    % Done with wires; drawing gates
    % Line 18: x START x:color=white
    \draw[color=white] (28.500000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (28.500000,75.000000) node[left] {${}$};
    % Line 19: y START y:color=white
    \draw[color=white] (28.500000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (28.500000,60.000000) node[left] {${}$};
    % Line 20: z START z:color=white
    \draw[color=white] (28.500000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (28.500000,15.000000) node[left] {${}$};
    % Line 21: w START w:color=white
    \draw[color=white] (28.500000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (28.500000,0.000000) node[left] {${}$};
    % Line 22: buf1 START buf1:color=white; buf1 END
    % Line 22: buf1 START buf1:color=white; buf1 END
    % Line 23: buf2 START buf2:color=white; buf2 END
    % Line 23: buf2 START buf2:color=white; buf2 END
    % Line 26: x y G {Bell Prepare} width=65 x:color=black y:color=black
    \draw (80.500000,75.000000) -- (80.500000,60.000000);
    \begin{scope}
    \draw[fill=white] (80.500000, 67.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \clip (80.500000, 67.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \draw (80.500000, 67.500000) node {{Bell Prepare}};
    \end{scope}
    % Line 27: z w G {Bell Prepare} width=65 z:color=black w:color=black
    \draw (80.500000,15.000000) -- (80.500000,0.000000);
    \begin{scope}
    \draw[fill=white] (80.500000, 7.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \clip (80.500000, 7.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \draw (80.500000, 7.500000) node {{Bell Prepare}};
    \end{scope}
    % Line 29: x buf1 y z buf2 w PERMUTE
    % Line 31: y z G {Bell Measure} width=65 z:color=white y:color=white
    \draw (184.500000,45.000000) -- (184.500000,30.000000);
    \begin{scope}
    \draw[fill=white] (184.500000, 37.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \clip (184.500000, 37.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
    \draw (184.500000, 37.500000) node {{Bell Measure}};
    \end{scope}
    % Line 33: x y z w END
    \draw[color=black] (229.000000,75.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=black] (229.000000,75.000000) node[right] {${}$};
    \draw[color=white] (229.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (229.000000,45.000000) node[right] {${}$};
    \draw[color=white] (229.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=white] (229.000000,30.000000) node[right] {${}$};
    \draw[color=black] (229.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=black] (229.000000,0.000000) node[right] {${}$};
    % Line 35: =
    \draw[overlay,fill=white,color=white] (256.000000, -6.000000) rectangle (271.000000, 81.000000);
\end{scope}
\draw (247.500000, 37.500000) node {$=$};
\begin{scope}[shift={(-40,0)}]
    % Line 37: x y buf1 buf2 z w PERMUTE
    % Line 39: x START x:color=black
    \draw[color=black] (325.000000,75.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
    \draw[color=black] (325.000000,75.000000) node[left] {${\ket{0}}$};
    % Line 40: y START y:color=black
    \draw[color=black] (325.000000,60.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
    \draw[color=black] (325.000000,60.000000) node[left] {${\ket{0}}$};
    % Line 41: z START z:color=black
    \draw[color=black] (325.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
    \draw[color=black] (325.000000,15.000000) node[left] {${\ket{0}}$};
    % Line 42: w START w:color=black
    \draw[color=black] (325.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
    \draw[color=black] (325.000000,0.000000) node[left] {${\ket{0}}$};
    % Line 44: x G $H$
    \begin{scope}
    \draw[fill=white] (343.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (343.000000, 75.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (343.000000, 75.000000) node {$H$};
    \end{scope}
    % Line 47: z G $H$
    \begin{scope}
    \draw[fill=white] (343.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (343.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (343.000000, 15.000000) node {$H$};
    \end{scope}
    % Line 45: x +y
    \draw (364.000000,75.000000) -- (364.000000,60.000000);
    \filldraw (364.000000, 75.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (364.000000, 60.000000) circle(3.000000pt);
    \clip (364.000000, 60.000000) circle(3.000000pt);
    \draw (361.000000, 60.000000) -- (367.000000, 60.000000);
    \draw (364.000000, 57.000000) -- (364.000000, 63.000000);
    \end{scope}
    % Line 48: z +w
    \draw (364.000000,15.000000) -- (364.000000,0.000000);
    \filldraw (364.000000, 15.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (364.000000, 0.000000) circle(3.000000pt);
    \clip (364.000000, 0.000000) circle(3.000000pt);
    \draw (361.000000, 0.000000) -- (367.000000, 0.000000);
    \draw (364.000000, -3.000000) -- (364.000000, 3.000000);
    \end{scope}
    % Line 50: x buf1 y z buf2 w PERMUTE
    % Line 52: y +z
    \draw (409.000000,45.000000) -- (409.000000,30.000000);
    \filldraw (409.000000, 45.000000) circle(1.500000pt);
    \begin{scope}
    \draw[fill=white] (409.000000, 30.000000) circle(3.000000pt);
    \clip (409.000000, 30.000000) circle(3.000000pt);
    \draw (406.000000, 30.000000) -- (412.000000, 30.000000);
    \draw (409.000000, 27.000000) -- (409.000000, 33.000000);
    \end{scope}
    % Line 53: y G $H$
    \begin{scope}
    \draw[fill=white] (430.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \clip (430.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
    \draw (430.000000, 45.000000) node {$H$};
    \end{scope}
    % Line 54: y M; z M
    \draw[fill=white] (448.000000, 39.000000) rectangle (460.000000, 51.000000);
    \draw[very thin] (454.000000, 45.600000) arc (90:150:6.000000pt);
    \draw[very thin] (454.000000, 45.600000) arc (90:30:6.000000pt);
    \draw[->,>=stealth] (454.000000, 39.600000) -- +(80:10.392305pt);
    % Line 54: y M; z M
    \draw[fill=white] (448.000000, 24.000000) rectangle (460.000000, 36.000000);
    \draw[very thin] (454.000000, 30.600000) arc (90:150:6.000000pt);
    \draw[very thin] (454.000000, 30.600000) arc (90:30:6.000000pt);
    \draw[->,>=stealth] (454.000000, 24.600000) -- +(80:10.392305pt);
    % Line 57: x y z w END
    \draw[color=black] (472.000000,75.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=black] (472.000000,75.000000) node[right] {${}$};
    \draw[color=black] (472.000000,45.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${a}$}};
    \draw[color=black] (472.000000,45.000000) node[right] {${a}$};
    \draw[color=black] (472.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${b}$}};
    \draw[color=black] (472.000000,30.000000) node[right] {${b}$};
    \draw[color=black] (472.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
    \draw[color=black] (472.000000,0.000000) node[right] {${}$};
    % Line 59: x w >= $X^{b}Z^{a}\frac{1}{\sqrt{2}}(\ket{00}+\ket{11})$ width=120
    \draw[overlay,fill=white,color=white] (499.000000, -6.000000) rectangle (619.000000, 81.000000);
    % \draw (559.000000, 37.500000) node {$X^{b}Z^{a}\frac{1}{\sqrt{2}}(\ket{00}+\ket{11})$};
    \draw (529.000000, 37.500000) node {$X^{b}Z^{a}\ket{\Phi^{+}}$};
    \draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt}, thick] (489.000000,-1.000000) -- (489.000000,76.000000);
    % Done with gates; drawing ending labels
    % Done with ending labels; drawing cut lines and comments
    % Line 63: x y @ 7 9 color=black style=dashed,rounded_corners=4pt
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,82.500000) rectangle (370.000000,52.500000);
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,82.500000) rectangle (370.000000,52.500000);
    % Line 64: z w @ 7 9 color=black style=dashed,rounded_corners=4pt
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,22.500000) rectangle (370.000000,-7.500000);
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,22.500000) rectangle (370.000000,-7.500000);
    % Line 66: y z @ 11 13 color=black style=dashed,rounded_corners=4pt
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (403.000000,52.500000) rectangle (463.000000,22.500000);
    \draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (403.000000,52.500000) rectangle (463.000000,22.500000);
\end{scope}
    % Done with comments
\end{tikzpicture}


==> figures/gate_telep_breakdown.tex <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.00000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (450.000000, 52.500000);
% Drawing wires
% Line 11: x W {\ket{\psi} = \alpha\ket{0}+\beta\ket{1}}
\draw[color=black] (0.000000,45.000000) -- (344.500000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {${\ket{\psi} = \alpha\ket{0}+\beta\ket{1}}$};
% Line 12: y W \ket{0} color=white
\draw[color=white] (0.000000,30.000000) -- (38.500000,30.000000);
\draw[color=black] (38.500000,30.000000) -- (107.000000,30.000000);
\draw[color=black] (107.000000,29.500000) -- (131.000000,29.500000);
\draw[color=black] (107.000000,30.500000) -- (131.000000,30.500000);
\draw[color=white] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 13: z W \ket{0} color=white
\draw[color=white] (0.000000,15.000000) -- (38.500000,15.000000);
\draw[color=black] (38.500000,15.000000) -- (295.000000,15.000000);
\draw[color=black] (295.000000,14.500000) -- (319.000000,14.500000);
\draw[color=black] (295.000000,15.500000) -- (319.000000,15.500000);
\draw[color=white] (0.000000,15.000000) node[left] {$\ket{0}$};
% Line 14: w W \ket{\phi}
\draw[color=black] (0.000000,0.000000) -- (344.500000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$\ket{\phi}$};
% Done with wires; drawing gates
% Line 16: y z G {Bell Prepare} y:color=black z:color=black width=65
\draw (38.500000,30.000000) -- (38.500000,15.000000);
\begin{scope}
\draw[fill=white] (38.500000, 22.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\clip (38.500000, 22.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\draw (38.500000, 22.500000) node {{Bell Prepare}};
\end{scope}
% Line 17: +y x
\draw (86.000000,45.000000) -- (86.000000,30.000000);
\begin{scope}
\draw[fill=white] (86.000000, 30.000000) circle(3.000000pt);
\clip (86.000000, 30.000000) circle(3.000000pt);
\draw (83.000000, 30.000000) -- (89.000000, 30.000000);
\draw (86.000000, 27.000000) -- (86.000000, 33.000000);
\end{scope}
\filldraw (86.000000, 45.000000) circle(1.500000pt);
% Line 18: y M
\draw[fill=white] (101.000000, 24.000000) rectangle (113.000000, 36.000000);
\draw[very thin] (107.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (107.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (107.000000, 24.600000) -- +(80:10.392305pt);
% Line 19: z X y:owire
\draw (130.500000,30.000000) -- (130.500000,15.000000);
\draw (131.500000,30.000000) -- (131.500000,15.000000);
\begin{scope}
\draw[fill=white] (131.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (131.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (131.000000, 15.000000) node {$X$};
\end{scope}
\filldraw (131.000000, 30.000000) circle(1.500000pt);
% Line 21: x z >= $\alpha\ket{00}+\beta\ket{11}$ width=80
\draw[fill=white,color=white] (149.000000, 9.000000) rectangle (229.000000, 51.000000);
\draw (189.000000, 30.000000) node {$\alpha\ket{00}+\beta\ket{11}$};
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (149.000000,9.000000) -- (149.000000,51.000000);
% Line 23: w G $U$ z
\draw (247.000000,15.000000) -- (247.000000,0.000000);
\begin{scope}
\draw[fill=white] (247.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (247.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (247.000000, -0.000000) node {$U$};
\end{scope}
\filldraw (247.000000, 15.000000) circle(1.500000pt);
% Line 25: z H
\begin{scope}
\draw[fill=white] (271.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (271.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (271.000000, 15.000000) node {$H$};
\end{scope}
% Line 26: z M
\draw[fill=white] (289.000000, 9.000000) rectangle (301.000000, 21.000000);
\draw[very thin] (295.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (295.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (295.000000, 9.600000) -- +(80:10.392305pt);
% Line 27: x Z z:owire
\draw (318.500000,45.000000) -- (318.500000,15.000000);
\draw (319.500000,45.000000) -- (319.500000,15.000000);
\begin{scope}
\draw[fill=white] (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (319.000000, 45.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (319.000000, 45.000000) node {$Z$};
\end{scope}
\filldraw (319.000000, 15.000000) circle(1.500000pt);
% Line 29: x END
% Line 30: w END
% Line 32: x w >= $CU(\ket{\psi}\ket{\phi})$ width=80
\draw[fill=white,color=white] (364.000000, -6.000000) rectangle (444.000000, 51.000000);
\draw (404.000000, 22.500000) node {$CU(\ket{\psi}\ket{\phi})$};
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (364.000000,-6.000000) -- (364.000000,51.000000);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/photon.tex <==

\usetikzlibrary{3d}
\begin{tikzpicture}[z={(10:10mm)},x={(-45:5mm)},font=\small]
  \def\waveamp{0.45}
  \def\wave{
    \draw[fill,thick,fill opacity=.2,samples=180,smooth,domain=0:2]
      plot (\x,{\waveamp*sin(360*\x)}) -- (2,0) -- (0,0) -- cycle;
    \foreach \u in {0.1,0.2,...,2.00}
    {
      \pgfmathsetmacro{\amp}{\waveamp*sin(360*\u)}
      \draw[thin] (\u,0) -- (\u,\amp);
    }
  }
  \def\axes{
    \draw[->,thin] (0,0,0) -- (1.0,0,0);
    \draw[->,thin] (0,0,0) -- (0,1.0,0);
    \draw[->,thin] (0,0,0) -- (0,0,2.50);
  }

  % Horizontal polarization: E oscillates along x.
  \begin{scope}
    \axes
    \node at (1.35,0,0) {$E$};
    \node at (0,1.35,0) {$B$};
    % \draw[->,thick] (0,0,0) -- (0,0,8.8) node[above] {propagation};
    \begin{scope}[canvas is zy plane at x=0,fill=black]
      \wave
    \end{scope}
    \begin{scope}[canvas is zx plane at y=0,fill=white]
      \wave
    \end{scope}
    \node[align=center] at (0,-1.25,1.1) {\textbf{Horizontal polarization:}\\$\ket{H} = \ket{0}$};
  \end{scope}

  % Vertical polarization: E oscillates along y (up).
  \begin{scope}[xshift=5cm]
    \axes
    \node at (1.35,0,0) {$B$};
    \node at (0,1.35,0) {$E$};
    % \draw[->,thick] (0,0,0) -- (0,0,8.8) node[above] {propagation};
    \begin{scope}[canvas is zy plane at x=0,fill=white]
      \wave
    \end{scope}
    \begin{scope}[canvas is zx plane at y=0,fill=black]
      \wave
    \end{scope}
    \node[align=center] at (0,-1.25,1.1) {\textbf{Vertical polarization:}\\$\ket{V} = \ket{1}$};
  \end{scope}
\end{tikzpicture}



==> figures/stabiliser.tex <==
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\usetikzlibrary{decorations.pathmorphing}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (120.000000, 37.500000);
% Drawing wires
% Line 19: 0 W \ket{0}
\draw[color=black] (0.000000,30.000000) -- (108.000000,30.000000);
\draw[color=black] (108.000000,29.500000) -- (120.000000,29.500000);
\draw[color=black] (108.000000,30.500000) -- (120.000000,30.500000);
\draw[color=black] (0.000000,30.000000) node[left] {$\ket{0}$};
% Line 20: 1 W q_1
\draw[color=black] (0.000000,15.000000) -- (120.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$q_1$};
% Line 21: 2 W q_2
\draw[color=black] (0.000000,0.000000) -- (120.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$q_2$};
% Done with wires; drawing gates
% Line 23: 0 H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 25: 1 G $P_1$ 0
\draw (36.000000,30.000000) -- (36.000000,15.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, 15.000000) node {$P_1$};
\end{scope}
\filldraw (36.000000, 30.000000) circle(1.500000pt);
% Line 26: 2 G $P_2$ 0
\draw (60.000000,30.000000) -- (60.000000,0.000000);
\begin{scope}
\draw[fill=white] (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, -0.000000) node {$P_2$};
\end{scope}
\filldraw (60.000000, 30.000000) circle(1.500000pt);
% Line 28: 0 H
\begin{scope}
\draw[fill=white] (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (84.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (84.000000, 30.000000) node {$H$};
\end{scope}
% Line 30: 0 M
\draw[fill=white] (102.000000, 24.000000) rectangle (114.000000, 36.000000);
\draw[very thin] (108.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (108.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (108.000000, 24.600000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> figures/surface_code.tex <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
	\end{pgfonlayer}
	\begin{scope}[tikzit layer=data]
		\begin{pgfonlayer}{nodelayer}
			\node [style=small black] (0) at (0, 4) {};
			\node [style=small black] (7) at (2, 4) {};
			\node [style=small black] (8) at (4, 4) {};
			\node [style=small black] (9) at (3, 3) {};
			\node [style=small black] (10) at (1, 3) {};
			\node [style=small black] (11) at (0, 2) {};
			\node [style=small black] (12) at (2, 2) {};
			\node [style=small black] (13) at (4, 2) {};
			\node [style=small black] (15) at (1, 1) {};
			\node [style=small black] (21) at (3, 1) {};
			\node [style=small black] (22) at (4, 0) {};
			\node [style=small black] (23) at (2, 0) {};
			\node [style=small black] (24) at (0, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[tikzit layer=ancilla]
		\begin{pgfonlayer}{nodelayer}
			\node [style=small white] (1) at (0, 3) {};
			\node [style=small white] (2) at (2, 3) {};
			\node [style=small white] (3) at (1, 4) {};
			\node [style=small white] (4) at (1, 2) {};
			\node [style=small white] (5) at (3, 4) {};
			\node [style=small white] (6) at (3, 2) {};
			\node [style=small white] (14) at (4, 3) {};
			\node [style=small white] (16) at (0, 1) {};
			\node [style=small white] (17) at (2, 1) {};
			\node [style=small white] (18) at (4, 1) {};
			\node [style=small white] (19) at (1, 0) {};
			\node [style=small white] (20) at (3, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[tikzit layer=X]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (25) at (0, 4) {};
			\node [style=none] (26) at (1, 3) {};
			\node [style=none] (27) at (0, 2) {};
			\node [style=none] (28) at (0, 2) {};
			\node [style=none] (29) at (1, 1) {};
			\node [style=none] (30) at (0, 0) {};
			\node [style=none] (31) at (4, 4) {};
			\node [style=none] (32) at (3, 3) {};
			\node [style=none] (33) at (4, 2) {};
			\node [style=none] (34) at (4, 2) {};
			\node [style=none] (35) at (3, 1) {};
			\node [style=none] (36) at (4, 0) {};
			\node [style=none] (37) at (0, 2) {};
			\node [style=none] (38) at (1, 3) {};
			\node [style=none] (39) at (2, 2) {};
			\node [style=none] (40) at (1, 1) {};
			\node [style=none] (41) at (1, 1) {};
			\node [style=none] (42) at (2, 2) {};
			\node [style=none] (43) at (3, 1) {};
			\node [style=none] (44) at (2, 0) {};
			\node [style=none] (45) at (1, 3) {};
			\node [style=none] (46) at (2, 4) {};
			\node [style=none] (47) at (3, 3) {};
			\node [style=none] (48) at (2, 2) {};
			\node [style=none] (49) at (2, 2) {};
			\node [style=none] (50) at (3, 3) {};
			\node [style=none] (51) at (4, 2) {};
			\node [style=none] (52) at (3, 1) {};
			\node [style=none] (53) at (0, 0) {};
			\node [style=none] (54) at (1, 1) {};
			\node [style=none] (56) at (2, 0) {};
			\node [style=none] (57) at (2, 0) {};
			\node [style=none] (58) at (3, 1) {};
			\node [style=none] (60) at (4, 0) {};
			\node [style=none] (61) at (2, 4) {};
			\node [style=none] (62) at (3, 3) {};
			\node [style=none] (63) at (4, 4) {};
			\node [style=none] (64) at (0, 4) {};
			\node [style=none] (65) at (1, 3) {};
			\node [style=none] (66) at (2, 4) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw [style=grey fill] (25.center) to (27.center) to (26.center) to cycle;
			\draw [style=grey fill] (28.center) to (30.center) to (29.center) to cycle;
			\draw [style=grey fill] (31.center) to (33.center) to (32.center) to cycle;
			\draw [style=grey fill] (34.center) to (36.center) to (35.center) to cycle;
			\draw (38.center) to (37.center) to (40.center) to (39.center) to cycle;
			\draw [style=grey fill] (42.center) to (41.center) to (44.center) to (43.center) to cycle;
			\draw [style=grey fill] (46.center) to (45.center) to (48.center) to (47.center) to cycle;
			\draw [style=grey fill] (49) to (52.center);
			\draw [style=grey fill] (54.center) to (53.center);
			\draw [style=grey fill] (56) to (54);
			\draw [style=grey fill] (58.center) to (57.center);
			\draw [style=grey fill] (60) to (58);
			\draw [style=grey fill] (62.center) to (61.center);
			\draw [style=grey fill] (63) to (62);
			\draw [style=grey fill] (65.center) to (64.center);
			\draw [style=grey fill] (66) to (65);
		\end{pgfonlayer}
	\end{scope}
	\begin{scope}[tikzit layer=Z]
		\begin{pgfonlayer}{nodelayer}
			\node [style=none] (67) at (0, 0) {};
			\node [style=none] (68) at (1, 1) {};
			\node [style=none] (69) at (2, 0) {};
		\end{pgfonlayer}
		\begin{pgfonlayer}{edgelayer}
			\draw (24.center) to (68) to (23) to[out=180, in=360] (67);
			\draw (0) to (7);
			\draw (7) to (8);
			\draw (23) to (22);
			\draw (23) to (24);
		\end{pgfonlayer}
	\end{scope}
	\begin{pgfonlayer}{edgelayer}
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/telep_BSM.tex <==
\usetikzlibrary{decorations.pathmorphing,decorations.markings}
\providecommand{\ket}[1]{\left|#1\right\rangle}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (397.000000, 37.500000);
% Drawing wires
% Line 11: x W \alpha\ket{0}+\beta\ket{1} {} {} {a}
\draw[color=black] (13.500000,30.000000) -- (142.500000,30.000000);
\draw[color=white] (142.500000,30.000000) -- (194.500000,30.000000);
\draw[color=black] (248.500000,30.000000) -- (358.000000,30.000000);
\draw[color=black] (358.000000,29.500000) -- (383.500000,29.500000);
\draw[color=black] (358.000000,30.500000) -- (383.500000,30.500000);
% Line 12: y W \ket{0} {} {\ket{0}} {b}
\draw[color=white] (13.500000,15.000000) -- (65.500000,15.000000);
\draw[color=black] (65.500000,15.000000) -- (142.500000,15.000000);
\draw[color=white] (142.500000,15.000000) -- (194.500000,15.000000);
\draw[color=black] (248.500000,15.000000) -- (358.000000,15.000000);
\draw[color=black] (358.000000,14.500000) -- (383.500000,14.500000);
\draw[color=black] (358.000000,15.500000) -- (383.500000,15.500000);
% Line 13: z W \ket{0} {} {\ket{0}} X^{a}Z^{b}(\alpha\ket{0}+\beta\ket{1})
\draw[color=white] (13.500000,0.000000) -- (65.500000,0.000000);
\draw[color=black] (65.500000,0.000000) -- (194.500000,0.000000);
\draw[color=black] (248.500000,0.000000) -- (383.500000,0.000000);
% Done with wires; drawing gates
% Line 15: x START
\draw[color=black] (21.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\alpha\ket{0}+\beta\ket{1}$}};
\draw[color=black] (21.000000,30.000000) node[left] {$\alpha\ket{0}+\beta\ket{1}$};
% Line 16: y START y:color=white
\draw[color=white] (21.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=white] (21.000000,15.000000) node[left] {$\ket{0}$};
% Line 17: z START z:color=white
\draw[color=white] (21.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$\ket{0}$}};
\draw[color=white] (21.000000,0.000000) node[left] {$\ket{0}$};
% Line 19: y z G {Bell Prepare} width=65 z:color=black y:color=black
\draw (65.500000,15.000000) -- (65.500000,0.000000);
\begin{scope}
\draw[fill=white] (65.500000, 7.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\clip (65.500000, 7.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\draw (65.500000, 7.500000) node {{Bell Prepare}};
\end{scope}
% Line 20: x y G {Bell Measure} width=65 x:color=white y:color=white
\draw (142.500000,30.000000) -- (142.500000,15.000000);
\begin{scope}
\draw[fill=white] (142.500000, 22.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\clip (142.500000, 22.500000) +(-45.000000:45.961941pt and 19.091883pt) -- +(45.000000:45.961941pt and 19.091883pt) -- +(135.000000:45.961941pt and 19.091883pt) -- +(225.000000:45.961941pt and 19.091883pt) -- cycle;
\draw (142.500000, 22.500000) node {{Bell Measure}};
\end{scope}
% Line 24: x y z END
\draw[color=white] (187.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=white] (187.000000,30.000000) node[right] {${}$};
\draw[color=white] (187.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=white] (187.000000,15.000000) node[right] {${}$};
\draw[color=black] (187.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (187.000000,0.000000) node[right] {${}$};
% Line 26: =
\draw[fill=white,color=white] (214.000000, -6.000000) rectangle (229.000000, 36.000000);
\draw (209.500000, 15.000000) node {$=$};
% Line 28: x START x:color=black
\draw[color=black] (256.000000,30.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${}$}};
\draw[color=black] (256.000000,30.000000) node[left] {${}$};
% Line 29: y START y:color=black
\draw[color=black] (256.000000,15.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (256.000000,15.000000) node[left] {${\ket{0}}$};
% Line 30: z START z:color=black
\draw[color=black] (256.000000,0.000000) node[fill=white,left,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${\ket{0}}$}};
\draw[color=black] (256.000000,0.000000) node[left] {${\ket{0}}$};
% Line 32: y G $H$
\begin{scope}
\draw[fill=white] (274.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (274.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (274.000000, 15.000000) node {$H$};
\end{scope}
% Line 33: y +z
\draw (295.000000,15.000000) -- (295.000000,0.000000);
\filldraw (295.000000, 15.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (295.000000, 0.000000) circle(3.000000pt);
\clip (295.000000, 0.000000) circle(3.000000pt);
\draw (292.000000, 0.000000) -- (298.000000, 0.000000);
\draw (295.000000, -3.000000) -- (295.000000, 3.000000);
\end{scope}
% Line 35: +y x
\draw (313.000000,30.000000) -- (313.000000,15.000000);
\begin{scope}
\draw[fill=white] (313.000000, 15.000000) circle(3.000000pt);
\clip (313.000000, 15.000000) circle(3.000000pt);
\draw (310.000000, 15.000000) -- (316.000000, 15.000000);
\draw (313.000000, 12.000000) -- (313.000000, 18.000000);
\end{scope}
\filldraw (313.000000, 30.000000) circle(1.500000pt);
% Line 36: x H
\begin{scope}
\draw[fill=white] (334.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (334.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (334.000000, 30.000000) node {$H$};
\end{scope}
% Line 37: x M; y M
\draw[fill=white] (352.000000, 24.000000) rectangle (364.000000, 36.000000);
\draw[very thin] (358.000000, 30.600000) arc (90:150:6.000000pt);
\draw[very thin] (358.000000, 30.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (358.000000, 24.600000) -- +(80:10.392305pt);
% Line 37: x M; y M
\draw[fill=white] (352.000000, 9.000000) rectangle (364.000000, 21.000000);
\draw[very thin] (358.000000, 15.600000) arc (90:150:6.000000pt);
\draw[very thin] (358.000000, 15.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (358.000000, 9.600000) -- +(80:10.392305pt);
% Line 42: x END
\draw[color=black] (376.000000,30.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${a}$}};
\draw[color=black] (376.000000,30.000000) node[right] {${a}$};
% Line 43: y END
\draw[color=black] (376.000000,15.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{${b}$}};
\draw[color=black] (376.000000,15.000000) node[right] {${b}$};
% Line 44: z END
\draw[color=black] (376.000000,0.000000) node[fill=white,right,minimum height=15.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$X^{b}Z^{a}(\alpha\ket{0}+\beta\ket{1})$}};
\draw[color=black] (376.000000,0.000000) node[right] {$X^{a}Z^{b}(\alpha\ket{0}+\beta\ket{1})$};
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Line 47: y z @ 5 7 color=black style=dashed,rounded_corners=4pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (238.000000,22.500000) rectangle (301.000000,-7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (238.000000,22.500000) rectangle (301.000000,-7.500000);
% Line 48: x y @ 8 10 color=black style=dashed,rounded_corners=4pt
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,37.500000) rectangle (367.000000,7.500000);
\draw[draw opacity=1.000000,fill opacity=0.200000,color=black,dashed,rounded corners=4pt] (307.000000,37.500000) rectangle (367.000000,7.500000);
% Done with comments
\end{tikzpicture}

